Bell inequalities with three ternary-outcome measurements - from theory to experiments (PLUS A CORRIGENDUM)

We explore quantum nonlocality in one of the simplest bipartite scenarios. Several new facet-defining Bell inequalities for the {[3 3 3] [3 3 3]} scenario are obtained with their quantum violations analyzed in details. Surprisingly, all these inequalities involving only genuine ternary-outcome measurements can be violated maximally by some two-qubit entangled states, such as the maximally entangled two-qubit state. This gives further evidence that in analyzing the quantum violation of Bell inequalities, or in the application of the latter to device-independent quantum information processing tasks, the commonly-held wisdom of equating the local Hilbert space dimension of the optimal state with the number of measurement outcomes is not necessarily justifiable. In addition, when restricted to the minimal qubit subspace, it can be shown that one of these Bell inequalities requires non-projective measurements to attain maximal quantum violation, thereby giving the first example of a facet-defining Bell inequality where a genuine positive-operator-valued measure is relevant. We experimentally demonstrate the quantum violation of this and two other Bell inequalities for this scenario using energy-time entangled photon pairs. Using the obtained measurement statistics, we demonstrate how characterization of the underlying resource in the spirit of device-independence, but supplemented with auxiliary assumptions, can be achieved. In particular, we discuss how one may get around the fact that, due to finite-size effects, raw measurement statistics typically violate the non-signaling condition.

==> I12I14_Qubit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,977){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%
      \put(814,1522){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(814,2067){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(814,3158){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(814,3703){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \csname LTb\endcsname%
      \put(1036,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1752,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(2468,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(3184,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3900,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(4616,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{S}^{\,\text{exp}}_{12, 14}$}}}%
      \put(2825,154){\makebox(0,0){\strut{}$\gamma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{I12I14_Qubit_v2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> I3_Qutrit_detail.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$0.66$}}%
      \csname LTb\endcsname%
      \put(1210,1204){\makebox(0,0)[r]{\strut{}$0.6625$}}%
      \csname LTb\endcsname%
      \put(1210,1704){\makebox(0,0)[r]{\strut{}$0.665$}}%
      \csname LTb\endcsname%
      \put(1210,2203){\makebox(0,0)[r]{\strut{}$0.6675$}}%
      \csname LTb\endcsname%
      \put(1210,2703){\makebox(0,0)[r]{\strut{}$0.67$}}%
      \csname LTb\endcsname%
      \put(1210,3203){\makebox(0,0)[r]{\strut{}$0.6725$}}%
      \csname LTb\endcsname%
      \put(1210,3703){\makebox(0,0)[r]{\strut{}$0.675$}}%
      \csname LTb\endcsname%
      \put(1495,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(2259,484){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(3023,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(3788,484){\makebox(0,0){\strut{}$1.1$}}%
      \csname LTb\endcsname%
      \put(4552,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{S}^{\,\text{exp}}_{0}$}}}%
      \put(3023,154){\makebox(0,0){\strut{}$\gamma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{I3_Qutrit_detail_v2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NonSignalingPlot_I12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,3906){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,4284){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,4661){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,3308){\makebox(0,0){\strut{}}}%
      \put(708,3308){\makebox(0,0){\strut{}}}%
      \put(876,3308){\makebox(0,0){\strut{}}}%
      \put(1044,3308){\makebox(0,0){\strut{}}}%
      \put(1211,3308){\makebox(0,0){\strut{}}}%
      \put(1379,3308){\makebox(0,0){\strut{}}}%
      \put(1547,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,4283){\rotatebox{-270}{\makebox(0,0){\strut{}x = 0}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,3308){\makebox(0,0){\strut{}}}%
      \put(1716,3308){\makebox(0,0){\strut{}}}%
      \put(1884,3308){\makebox(0,0){\strut{}}}%
      \put(2052,3308){\makebox(0,0){\strut{}}}%
      \put(2219,3308){\makebox(0,0){\strut{}}}%
      \put(2387,3308){\makebox(0,0){\strut{}}}%
      \put(2555,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,3308){\makebox(0,0){\strut{}}}%
      \put(2724,3308){\makebox(0,0){\strut{}}}%
      \put(2892,3308){\makebox(0,0){\strut{}}}%
      \put(3060,3308){\makebox(0,0){\strut{}}}%
      \put(3227,3308){\makebox(0,0){\strut{}}}%
      \put(3395,3308){\makebox(0,0){\strut{}}}%
      \put(3563,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,3308){\makebox(0,0){\strut{}}}%
      \put(3804,3308){\makebox(0,0){\strut{}}}%
      \put(3972,3308){\makebox(0,0){\strut{}}}%
      \put(4140,3308){\makebox(0,0){\strut{}}}%
      \put(4307,3308){\makebox(0,0){\strut{}}}%
      \put(4475,3308){\makebox(0,0){\strut{}}}%
      \put(4643,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,3308){\makebox(0,0){\strut{}}}%
      \put(4812,3308){\makebox(0,0){\strut{}}}%
      \put(4980,3308){\makebox(0,0){\strut{}}}%
      \put(5148,3308){\makebox(0,0){\strut{}}}%
      \put(5315,3308){\makebox(0,0){\strut{}}}%
      \put(5483,3308){\makebox(0,0){\strut{}}}%
      \put(5651,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,3308){\makebox(0,0){\strut{}}}%
      \put(5820,3308){\makebox(0,0){\strut{}}}%
      \put(5988,3308){\makebox(0,0){\strut{}}}%
      \put(6156,3308){\makebox(0,0){\strut{}}}%
      \put(6323,3308){\makebox(0,0){\strut{}}}%
      \put(6491,3308){\makebox(0,0){\strut{}}}%
      \put(6659,3308){\makebox(0,0){\strut{}}}%
      \put(6791,3906){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,4284){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,4661){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,4283){\rotatebox{-270}{\makebox(0,0){\strut{}y = 0}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,2394){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,2772){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,3149){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,1796){\makebox(0,0){\strut{}}}%
      \put(708,1796){\makebox(0,0){\strut{}}}%
      \put(876,1796){\makebox(0,0){\strut{}}}%
      \put(1044,1796){\makebox(0,0){\strut{}}}%
      \put(1211,1796){\makebox(0,0){\strut{}}}%
      \put(1379,1796){\makebox(0,0){\strut{}}}%
      \put(1547,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,2771){\rotatebox{-270}{\makebox(0,0){\strut{}x = 1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,1796){\makebox(0,0){\strut{}}}%
      \put(1716,1796){\makebox(0,0){\strut{}}}%
      \put(1884,1796){\makebox(0,0){\strut{}}}%
      \put(2052,1796){\makebox(0,0){\strut{}}}%
      \put(2219,1796){\makebox(0,0){\strut{}}}%
      \put(2387,1796){\makebox(0,0){\strut{}}}%
      \put(2555,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,1796){\makebox(0,0){\strut{}}}%
      \put(2724,1796){\makebox(0,0){\strut{}}}%
      \put(2892,1796){\makebox(0,0){\strut{}}}%
      \put(3060,1796){\makebox(0,0){\strut{}}}%
      \put(3227,1796){\makebox(0,0){\strut{}}}%
      \put(3395,1796){\makebox(0,0){\strut{}}}%
      \put(3563,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,1796){\makebox(0,0){\strut{}}}%
      \put(3804,1796){\makebox(0,0){\strut{}}}%
      \put(3972,1796){\makebox(0,0){\strut{}}}%
      \put(4140,1796){\makebox(0,0){\strut{}}}%
      \put(4307,1796){\makebox(0,0){\strut{}}}%
      \put(4475,1796){\makebox(0,0){\strut{}}}%
      \put(4643,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,1796){\makebox(0,0){\strut{}}}%
      \put(4812,1796){\makebox(0,0){\strut{}}}%
      \put(4980,1796){\makebox(0,0){\strut{}}}%
      \put(5148,1796){\makebox(0,0){\strut{}}}%
      \put(5315,1796){\makebox(0,0){\strut{}}}%
      \put(5483,1796){\makebox(0,0){\strut{}}}%
      \put(5651,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,1796){\makebox(0,0){\strut{}}}%
      \put(5820,1796){\makebox(0,0){\strut{}}}%
      \put(5988,1796){\makebox(0,0){\strut{}}}%
      \put(6156,1796){\makebox(0,0){\strut{}}}%
      \put(6323,1796){\makebox(0,0){\strut{}}}%
      \put(6491,1796){\makebox(0,0){\strut{}}}%
      \put(6659,1796){\makebox(0,0){\strut{}}}%
      \put(6791,2394){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,2772){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,3149){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,2771){\rotatebox{-270}{\makebox(0,0){\strut{}y = 1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,882){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,1260){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,1637){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,284){\makebox(0,0){\strut{}}}%
      \put(708,284){\makebox(0,0){\strut{}-0.2}}%
      \put(876,284){\makebox(0,0){\strut{}}}%
      \put(1044,284){\makebox(0,0){\strut{}0}}%
      \put(1211,284){\makebox(0,0){\strut{}}}%
      \put(1379,284){\makebox(0,0){\strut{}0.2}}%
      \put(1547,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,1259){\rotatebox{-270}{\makebox(0,0){\strut{}x = 2}}}%
      \put(1043,-46){\makebox(0,0){\strut{}a = 0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,284){\makebox(0,0){\strut{}}}%
      \put(1716,284){\makebox(0,0){\strut{}-0.2}}%
      \put(1884,284){\makebox(0,0){\strut{}}}%
      \put(2052,284){\makebox(0,0){\strut{}0}}%
      \put(2219,284){\makebox(0,0){\strut{}}}%
      \put(2387,284){\makebox(0,0){\strut{}0.2}}%
      \put(2555,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2051,-46){\makebox(0,0){\strut{}a = 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,284){\makebox(0,0){\strut{}}}%
      \put(2724,284){\makebox(0,0){\strut{}-0.2}}%
      \put(2892,284){\makebox(0,0){\strut{}}}%
      \put(3060,284){\makebox(0,0){\strut{}0}}%
      \put(3227,284){\makebox(0,0){\strut{}}}%
      \put(3395,284){\makebox(0,0){\strut{}0.2}}%
      \put(3563,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3059,-46){\makebox(0,0){\strut{}a = 2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,284){\makebox(0,0){\strut{}}}%
      \put(3804,284){\makebox(0,0){\strut{}-0.2}}%
      \put(3972,284){\makebox(0,0){\strut{}}}%
      \put(4140,284){\makebox(0,0){\strut{}0}}%
      \put(4307,284){\makebox(0,0){\strut{}}}%
      \put(4475,284){\makebox(0,0){\strut{}0.2}}%
      \put(4643,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4139,-46){\makebox(0,0){\strut{}b = 0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,284){\makebox(0,0){\strut{}}}%
      \put(4812,284){\makebox(0,0){\strut{}-0.2}}%
      \put(4980,284){\makebox(0,0){\strut{}}}%
      \put(5148,284){\makebox(0,0){\strut{}0}}%
      \put(5315,284){\makebox(0,0){\strut{}}}%
      \put(5483,284){\makebox(0,0){\strut{}0.2}}%
      \put(5651,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5147,-46){\makebox(0,0){\strut{}b = 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,284){\makebox(0,0){\strut{}}}%
      \put(5820,284){\makebox(0,0){\strut{}-0.2}}%
      \put(5988,284){\makebox(0,0){\strut{}}}%
      \put(6156,284){\makebox(0,0){\strut{}0}}%
      \put(6323,284){\makebox(0,0){\strut{}}}%
      \put(6491,284){\makebox(0,0){\strut{}0.2}}%
      \put(6659,284){\makebox(0,0){\strut{}}}%
      \put(6791,882){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,1260){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,1637){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,1259){\rotatebox{-270}{\makebox(0,0){\strut{}y = 2}}}%
      \put(6155,-46){\makebox(0,0){\strut{}b = 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NonSignalingPlot_I12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NonSignalingPlot_I14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,3906){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,4284){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,4661){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,3308){\makebox(0,0){\strut{}}}%
      \put(708,3308){\makebox(0,0){\strut{}}}%
      \put(876,3308){\makebox(0,0){\strut{}}}%
      \put(1044,3308){\makebox(0,0){\strut{}}}%
      \put(1211,3308){\makebox(0,0){\strut{}}}%
      \put(1379,3308){\makebox(0,0){\strut{}}}%
      \put(1547,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,4283){\rotatebox{-270}{\makebox(0,0){\strut{}x = 0}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,3308){\makebox(0,0){\strut{}}}%
      \put(1716,3308){\makebox(0,0){\strut{}}}%
      \put(1884,3308){\makebox(0,0){\strut{}}}%
      \put(2052,3308){\makebox(0,0){\strut{}}}%
      \put(2219,3308){\makebox(0,0){\strut{}}}%
      \put(2387,3308){\makebox(0,0){\strut{}}}%
      \put(2555,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,3308){\makebox(0,0){\strut{}}}%
      \put(2724,3308){\makebox(0,0){\strut{}}}%
      \put(2892,3308){\makebox(0,0){\strut{}}}%
      \put(3060,3308){\makebox(0,0){\strut{}}}%
      \put(3227,3308){\makebox(0,0){\strut{}}}%
      \put(3395,3308){\makebox(0,0){\strut{}}}%
      \put(3563,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,3308){\makebox(0,0){\strut{}}}%
      \put(3804,3308){\makebox(0,0){\strut{}}}%
      \put(3972,3308){\makebox(0,0){\strut{}}}%
      \put(4140,3308){\makebox(0,0){\strut{}}}%
      \put(4307,3308){\makebox(0,0){\strut{}}}%
      \put(4475,3308){\makebox(0,0){\strut{}}}%
      \put(4643,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,3308){\makebox(0,0){\strut{}}}%
      \put(4812,3308){\makebox(0,0){\strut{}}}%
      \put(4980,3308){\makebox(0,0){\strut{}}}%
      \put(5148,3308){\makebox(0,0){\strut{}}}%
      \put(5315,3308){\makebox(0,0){\strut{}}}%
      \put(5483,3308){\makebox(0,0){\strut{}}}%
      \put(5651,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,3308){\makebox(0,0){\strut{}}}%
      \put(5820,3308){\makebox(0,0){\strut{}}}%
      \put(5988,3308){\makebox(0,0){\strut{}}}%
      \put(6156,3308){\makebox(0,0){\strut{}}}%
      \put(6323,3308){\makebox(0,0){\strut{}}}%
      \put(6491,3308){\makebox(0,0){\strut{}}}%
      \put(6659,3308){\makebox(0,0){\strut{}}}%
      \put(6791,3906){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,4284){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,4661){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,4283){\rotatebox{-270}{\makebox(0,0){\strut{}y = 0}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,2394){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,2772){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,3149){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,1796){\makebox(0,0){\strut{}}}%
      \put(708,1796){\makebox(0,0){\strut{}}}%
      \put(876,1796){\makebox(0,0){\strut{}}}%
      \put(1044,1796){\makebox(0,0){\strut{}}}%
      \put(1211,1796){\makebox(0,0){\strut{}}}%
      \put(1379,1796){\makebox(0,0){\strut{}}}%
      \put(1547,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,2771){\rotatebox{-270}{\makebox(0,0){\strut{}x = 1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,1796){\makebox(0,0){\strut{}}}%
      \put(1716,1796){\makebox(0,0){\strut{}}}%
      \put(1884,1796){\makebox(0,0){\strut{}}}%
      \put(2052,1796){\makebox(0,0){\strut{}}}%
      \put(2219,1796){\makebox(0,0){\strut{}}}%
      \put(2387,1796){\makebox(0,0){\strut{}}}%
      \put(2555,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,1796){\makebox(0,0){\strut{}}}%
      \put(2724,1796){\makebox(0,0){\strut{}}}%
      \put(2892,1796){\makebox(0,0){\strut{}}}%
      \put(3060,1796){\makebox(0,0){\strut{}}}%
      \put(3227,1796){\makebox(0,0){\strut{}}}%
      \put(3395,1796){\makebox(0,0){\strut{}}}%
      \put(3563,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,1796){\makebox(0,0){\strut{}}}%
      \put(3804,1796){\makebox(0,0){\strut{}}}%
      \put(3972,1796){\makebox(0,0){\strut{}}}%
      \put(4140,1796){\makebox(0,0){\strut{}}}%
      \put(4307,1796){\makebox(0,0){\strut{}}}%
      \put(4475,1796){\makebox(0,0){\strut{}}}%
      \put(4643,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,1796){\makebox(0,0){\strut{}}}%
      \put(4812,1796){\makebox(0,0){\strut{}}}%
      \put(4980,1796){\makebox(0,0){\strut{}}}%
      \put(5148,1796){\makebox(0,0){\strut{}}}%
      \put(5315,1796){\makebox(0,0){\strut{}}}%
      \put(5483,1796){\makebox(0,0){\strut{}}}%
      \put(5651,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,1796){\makebox(0,0){\strut{}}}%
      \put(5820,1796){\makebox(0,0){\strut{}}}%
      \put(5988,1796){\makebox(0,0){\strut{}}}%
      \put(6156,1796){\makebox(0,0){\strut{}}}%
      \put(6323,1796){\makebox(0,0){\strut{}}}%
      \put(6491,1796){\makebox(0,0){\strut{}}}%
      \put(6659,1796){\makebox(0,0){\strut{}}}%
      \put(6791,2394){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,2772){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,3149){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,2771){\rotatebox{-270}{\makebox(0,0){\strut{}y = 1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,882){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,1260){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,1637){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,284){\makebox(0,0){\strut{}}}%
      \put(708,284){\makebox(0,0){\strut{}-0.2}}%
      \put(876,284){\makebox(0,0){\strut{}}}%
      \put(1044,284){\makebox(0,0){\strut{}0}}%
      \put(1211,284){\makebox(0,0){\strut{}}}%
      \put(1379,284){\makebox(0,0){\strut{}0.2}}%
      \put(1547,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,1259){\rotatebox{-270}{\makebox(0,0){\strut{}x = 2}}}%
      \put(1043,-46){\makebox(0,0){\strut{}a = 0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,284){\makebox(0,0){\strut{}}}%
      \put(1716,284){\makebox(0,0){\strut{}-0.2}}%
      \put(1884,284){\makebox(0,0){\strut{}}}%
      \put(2052,284){\makebox(0,0){\strut{}0}}%
      \put(2219,284){\makebox(0,0){\strut{}}}%
      \put(2387,284){\makebox(0,0){\strut{}0.2}}%
      \put(2555,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2051,-46){\makebox(0,0){\strut{}a = 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,284){\makebox(0,0){\strut{}}}%
      \put(2724,284){\makebox(0,0){\strut{}-0.2}}%
      \put(2892,284){\makebox(0,0){\strut{}}}%
      \put(3060,284){\makebox(0,0){\strut{}0}}%
      \put(3227,284){\makebox(0,0){\strut{}}}%
      \put(3395,284){\makebox(0,0){\strut{}0.2}}%
      \put(3563,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3059,-46){\makebox(0,0){\strut{}a = 2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,284){\makebox(0,0){\strut{}}}%
      \put(3804,284){\makebox(0,0){\strut{}-0.2}}%
      \put(3972,284){\makebox(0,0){\strut{}}}%
      \put(4140,284){\makebox(0,0){\strut{}0}}%
      \put(4307,284){\makebox(0,0){\strut{}}}%
      \put(4475,284){\makebox(0,0){\strut{}0.2}}%
      \put(4643,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4139,-46){\makebox(0,0){\strut{}b = 0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,284){\makebox(0,0){\strut{}}}%
      \put(4812,284){\makebox(0,0){\strut{}-0.2}}%
      \put(4980,284){\makebox(0,0){\strut{}}}%
      \put(5148,284){\makebox(0,0){\strut{}0}}%
      \put(5315,284){\makebox(0,0){\strut{}}}%
      \put(5483,284){\makebox(0,0){\strut{}0.2}}%
      \put(5651,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5147,-46){\makebox(0,0){\strut{}b = 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,284){\makebox(0,0){\strut{}}}%
      \put(5820,284){\makebox(0,0){\strut{}-0.2}}%
      \put(5988,284){\makebox(0,0){\strut{}}}%
      \put(6156,284){\makebox(0,0){\strut{}0}}%
      \put(6323,284){\makebox(0,0){\strut{}}}%
      \put(6491,284){\makebox(0,0){\strut{}0.2}}%
      \put(6659,284){\makebox(0,0){\strut{}}}%
      \put(6791,882){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,1260){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,1637){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,1259){\rotatebox{-270}{\makebox(0,0){\strut{}y = 2}}}%
      \put(6155,-46){\makebox(0,0){\strut{}b = 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NonSignalingPlot_I14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NonSignalingPlot_Qutrit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,3906){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,4284){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,4661){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,3308){\makebox(0,0){\strut{}}}%
      \put(708,3308){\makebox(0,0){\strut{}}}%
      \put(876,3308){\makebox(0,0){\strut{}}}%
      \put(1044,3308){\makebox(0,0){\strut{}}}%
      \put(1211,3308){\makebox(0,0){\strut{}}}%
      \put(1379,3308){\makebox(0,0){\strut{}}}%
      \put(1547,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,4283){\rotatebox{-270}{\makebox(0,0){\strut{}x = 0}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,3308){\makebox(0,0){\strut{}}}%
      \put(1716,3308){\makebox(0,0){\strut{}}}%
      \put(1884,3308){\makebox(0,0){\strut{}}}%
      \put(2052,3308){\makebox(0,0){\strut{}}}%
      \put(2219,3308){\makebox(0,0){\strut{}}}%
      \put(2387,3308){\makebox(0,0){\strut{}}}%
      \put(2555,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,3308){\makebox(0,0){\strut{}}}%
      \put(2724,3308){\makebox(0,0){\strut{}}}%
      \put(2892,3308){\makebox(0,0){\strut{}}}%
      \put(3060,3308){\makebox(0,0){\strut{}}}%
      \put(3227,3308){\makebox(0,0){\strut{}}}%
      \put(3395,3308){\makebox(0,0){\strut{}}}%
      \put(3563,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,3308){\makebox(0,0){\strut{}}}%
      \put(3804,3308){\makebox(0,0){\strut{}}}%
      \put(3972,3308){\makebox(0,0){\strut{}}}%
      \put(4140,3308){\makebox(0,0){\strut{}}}%
      \put(4307,3308){\makebox(0,0){\strut{}}}%
      \put(4475,3308){\makebox(0,0){\strut{}}}%
      \put(4643,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,3308){\makebox(0,0){\strut{}}}%
      \put(4812,3308){\makebox(0,0){\strut{}}}%
      \put(4980,3308){\makebox(0,0){\strut{}}}%
      \put(5148,3308){\makebox(0,0){\strut{}}}%
      \put(5315,3308){\makebox(0,0){\strut{}}}%
      \put(5483,3308){\makebox(0,0){\strut{}}}%
      \put(5651,3308){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,3308){\makebox(0,0){\strut{}}}%
      \put(5820,3308){\makebox(0,0){\strut{}}}%
      \put(5988,3308){\makebox(0,0){\strut{}}}%
      \put(6156,3308){\makebox(0,0){\strut{}}}%
      \put(6323,3308){\makebox(0,0){\strut{}}}%
      \put(6491,3308){\makebox(0,0){\strut{}}}%
      \put(6659,3308){\makebox(0,0){\strut{}}}%
      \put(6791,3906){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,4284){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,4661){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,4283){\rotatebox{-270}{\makebox(0,0){\strut{}y = 0}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,2394){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,2772){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,3149){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,1796){\makebox(0,0){\strut{}}}%
      \put(708,1796){\makebox(0,0){\strut{}}}%
      \put(876,1796){\makebox(0,0){\strut{}}}%
      \put(1044,1796){\makebox(0,0){\strut{}}}%
      \put(1211,1796){\makebox(0,0){\strut{}}}%
      \put(1379,1796){\makebox(0,0){\strut{}}}%
      \put(1547,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,2771){\rotatebox{-270}{\makebox(0,0){\strut{}x = 1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,1796){\makebox(0,0){\strut{}}}%
      \put(1716,1796){\makebox(0,0){\strut{}}}%
      \put(1884,1796){\makebox(0,0){\strut{}}}%
      \put(2052,1796){\makebox(0,0){\strut{}}}%
      \put(2219,1796){\makebox(0,0){\strut{}}}%
      \put(2387,1796){\makebox(0,0){\strut{}}}%
      \put(2555,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,1796){\makebox(0,0){\strut{}}}%
      \put(2724,1796){\makebox(0,0){\strut{}}}%
      \put(2892,1796){\makebox(0,0){\strut{}}}%
      \put(3060,1796){\makebox(0,0){\strut{}}}%
      \put(3227,1796){\makebox(0,0){\strut{}}}%
      \put(3395,1796){\makebox(0,0){\strut{}}}%
      \put(3563,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,1796){\makebox(0,0){\strut{}}}%
      \put(3804,1796){\makebox(0,0){\strut{}}}%
      \put(3972,1796){\makebox(0,0){\strut{}}}%
      \put(4140,1796){\makebox(0,0){\strut{}}}%
      \put(4307,1796){\makebox(0,0){\strut{}}}%
      \put(4475,1796){\makebox(0,0){\strut{}}}%
      \put(4643,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,1796){\makebox(0,0){\strut{}}}%
      \put(4812,1796){\makebox(0,0){\strut{}}}%
      \put(4980,1796){\makebox(0,0){\strut{}}}%
      \put(5148,1796){\makebox(0,0){\strut{}}}%
      \put(5315,1796){\makebox(0,0){\strut{}}}%
      \put(5483,1796){\makebox(0,0){\strut{}}}%
      \put(5651,1796){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,1796){\makebox(0,0){\strut{}}}%
      \put(5820,1796){\makebox(0,0){\strut{}}}%
      \put(5988,1796){\makebox(0,0){\strut{}}}%
      \put(6156,1796){\makebox(0,0){\strut{}}}%
      \put(6323,1796){\makebox(0,0){\strut{}}}%
      \put(6491,1796){\makebox(0,0){\strut{}}}%
      \put(6659,1796){\makebox(0,0){\strut{}}}%
      \put(6791,2394){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,2772){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,3149){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,2771){\rotatebox{-270}{\makebox(0,0){\strut{}y = 1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,882){\makebox(0,0)[r]{\strut{}1,2}}%
      \put(408,1260){\makebox(0,0)[r]{\strut{}0,2}}%
      \put(408,1637){\makebox(0,0)[r]{\strut{}0,1}}%
      \put(540,284){\makebox(0,0){\strut{}}}%
      \put(708,284){\makebox(0,0){\strut{}-0.2}}%
      \put(876,284){\makebox(0,0){\strut{}}}%
      \put(1044,284){\makebox(0,0){\strut{}0}}%
      \put(1211,284){\makebox(0,0){\strut{}}}%
      \put(1379,284){\makebox(0,0){\strut{}0.2}}%
      \put(1547,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-230,1259){\rotatebox{-270}{\makebox(0,0){\strut{}x = 2}}}%
      \put(1043,-46){\makebox(0,0){\strut{}a = 0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1548,284){\makebox(0,0){\strut{}}}%
      \put(1716,284){\makebox(0,0){\strut{}-0.2}}%
      \put(1884,284){\makebox(0,0){\strut{}}}%
      \put(2052,284){\makebox(0,0){\strut{}0}}%
      \put(2219,284){\makebox(0,0){\strut{}}}%
      \put(2387,284){\makebox(0,0){\strut{}0.2}}%
      \put(2555,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2051,-46){\makebox(0,0){\strut{}a = 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2556,284){\makebox(0,0){\strut{}}}%
      \put(2724,284){\makebox(0,0){\strut{}-0.2}}%
      \put(2892,284){\makebox(0,0){\strut{}}}%
      \put(3060,284){\makebox(0,0){\strut{}0}}%
      \put(3227,284){\makebox(0,0){\strut{}}}%
      \put(3395,284){\makebox(0,0){\strut{}0.2}}%
      \put(3563,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3059,-46){\makebox(0,0){\strut{}a = 2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3636,284){\makebox(0,0){\strut{}}}%
      \put(3804,284){\makebox(0,0){\strut{}-0.2}}%
      \put(3972,284){\makebox(0,0){\strut{}}}%
      \put(4140,284){\makebox(0,0){\strut{}0}}%
      \put(4307,284){\makebox(0,0){\strut{}}}%
      \put(4475,284){\makebox(0,0){\strut{}0.2}}%
      \put(4643,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4139,-46){\makebox(0,0){\strut{}b = 0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4644,284){\makebox(0,0){\strut{}}}%
      \put(4812,284){\makebox(0,0){\strut{}-0.2}}%
      \put(4980,284){\makebox(0,0){\strut{}}}%
      \put(5148,284){\makebox(0,0){\strut{}0}}%
      \put(5315,284){\makebox(0,0){\strut{}}}%
      \put(5483,284){\makebox(0,0){\strut{}0.2}}%
      \put(5651,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5147,-46){\makebox(0,0){\strut{}b = 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5652,284){\makebox(0,0){\strut{}}}%
      \put(5820,284){\makebox(0,0){\strut{}-0.2}}%
      \put(5988,284){\makebox(0,0){\strut{}}}%
      \put(6156,284){\makebox(0,0){\strut{}0}}%
      \put(6323,284){\makebox(0,0){\strut{}}}%
      \put(6491,284){\makebox(0,0){\strut{}0.2}}%
      \put(6659,284){\makebox(0,0){\strut{}}}%
      \put(6791,882){\makebox(0,0)[l]{\strut{}1,2}}%
      \put(6791,1260){\makebox(0,0)[l]{\strut{}0,2}}%
      \put(6791,1637){\makebox(0,0)[l]{\strut{}0,1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7428,1259){\rotatebox{-270}{\makebox(0,0){\strut{}y = 2}}}%
      \put(6155,-46){\makebox(0,0){\strut{}b = 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NonSignalingPlot_Qutrit}}%
    \gplfronttext
  \end{picture}%
\endgroup

